Conformal dimension of Bedford-McMullen carpets

We show that the Hausdorff dimension of a Bedford-McMullen carpet with non-uniform fibres can be lowered with a quasisymmetry, provided that the defining iterated function system does not have a full column. We prove this by constructing explicit dimension lowering metrics which are quasisymmetrically equivalent to the Euclidean metric.

==> figures/chains.tex <==

\begin{tikzpicture}[line cap=round, line join=round, thick]

  % Half-width and half-height of each small cross
  \def\crosssize{0.045}

  % Vertical sides of the central strip
  \draw (2.0,-0.65) -- (2.0,2.25);
  \draw (5,-0.65) -- (5,2.25);

% Dotted curve
\foreach \px/\py in {
  4.15/1.70,
  4.90/1.30,
  5.55/1.20,
  6.20/1.15,
  6.85/0.95,
  7.30/0.30,
  6.70/-0.25,
  6.05/-0.27,
  5.40/-0.40,
  4.80/-0.52
}{
  \fill (\px,\py) circle[radius=0.025];
}

% Small crosses
\foreach \px/\py in {
  3.05/1.9,
  2.90/1.35,
  3.20/0.50,
  3.38/0.15,
  3.50/-0.20,
  3.90/-0.58
}{
  \begin{scope}[shift={(\px,\py)}]
    \draw[line width=0.65pt]
      (-\crosssize,-\crosssize)
        -- (\crosssize,\crosssize)
      (-\crosssize,\crosssize)
        -- (\crosssize,-\crosssize);
  \end{scope}
}

  % Gray rectangle, covering the curves inside it
  \draw[fill=gray!30] (0,0) rectangle (7,1);

  % Endpoints and labels
  \fill (3.5,2.25) circle[radius=0.045]
    node[above=5pt] {$\x$};
  \fill (4.20,-0.65) circle[radius=0.045]
    node[below=5pt] {$\y$};

  % Height of the gray rectangle
  \draw (-1.05,0) -- (-1.05,1)
    node[midway,left=5pt] {$\approx\|\x-\y\|$};
  \draw (-1.15,0) -- (-0.95,0);
  \draw (-1.15,1) -- (-0.95,1);

  % Width of the central strip
  \draw (2.0,-2.05) -- (5,-2.05)
    node[midway,below=5pt] {$\approx\|\x-\y\|$};
  \draw (2.0,-2.15) -- (2.0,-1.95);
  \draw (5,-2.15) -- (5,-1.95);

  % Total vertical distance
  \draw (8.1,-0.65) -- (8.1,2.25)
    node[midway,right=6pt] {$\|\x-\y\|$};
  \draw (8.0,-0.65) -- (8.2,-0.65);
  \draw (8.0,2.25) -- (8.2,2.25);

\end{tikzpicture}


==> figures/gaps.tex <==

\begin{tikzpicture}[thick,line cap=round,line join=round]

  % Editable dimensions
  \def\L{4.5}    % Left extent
  \def\R{6}      % Right extent
  \def\H{2.2}    % Outer height from the centre
  \def\h{0.75}   % Inner height from the centre
  \def\a{0.25}   % Half-thickness of the gray strip

  % Gray strips
  \fill[gray!30] (-\L,-\a) rectangle (0,\a);

  % Solid boundaries on the left
  \draw (-\L,\a) -- (0,\a);
  \draw (-\L,-\a) -- (0,-\a);

  \def\b{0.10} % Half-thickness of the thinner inner strip

  % Thin gray strip inside the right-hand strip
  \fill[gray!30] (0,-\b) rectangle (\R,\b);

  % Solid outer boundaries
  \draw (0,\a) -- (\R,\a);
  \draw (0,-\a) -- (\R,-\a);

  % Dashed inner boundaries
  \draw[dashed] (-\L,\b) -- (\R,\b);
  \draw[dashed] (-\L,-\b) -- (\R,-\b);

  % Horizontal lines across the figure
  \draw (-\L,\h) -- (\R,\h);
  \draw (-\L,-\h) -- (\R,-\h);

  % Upper-left boundary, central vertical line,
  % and lower-right boundary
  \draw (-\L,\H) -- (0,\H)
                -- (0,-\H) -- (\R,-\H);

  % Points and labels
  \fill (-0.50,1.5) circle[radius=1.4pt]
    node[above left=5pt] {$\x$};

  \fill (0.55,-1.55) circle[radius=1.4pt]
    node[below right=4pt] {$\y$};

\end{tikzpicture}

